ORSMT: Unleashing the Potential of Satisfiability Modulo Theories for Semantic Verification and Repair in LLM-Based Optimization

Large language models increasingly automate optimization modeling from natural language problems, producing written mathematics, solver code and a returned report. Verifying one optimization problem across these artifacts requires semantic comparison: unequal models can attain the same objective, equivalent models can use different auxiliary variables, and mutually consistent artifacts can omit the same source requirement. ORSMT provides a typed semantic interface and exact SMT relation queries. It aligns observable decisions, projects auxiliary variables, proves or refutes feasible region and objective relations, localizes refutations to implicated rows or domains and links source texts when available. It then reconstructs one artifact from another, and each adopted candidate passes the required relation checks. Across 3,034 problems and six generator sizes, ORSMT improves the model-code match rate in all 72 benchmark and generator combinations before selection. Protected selection raises the aggregate rate from 43.2% to 88.2% and the share that are both correct and matched from 25.2% to 40.2%. On the 1,905 refuted outputs, certified voting under the shared fallback makes 50.9% of outputs correct and matched, compared with 44.8% for ReLoop and 49.4% for Opt-Verifier. A separate one-round source revision followed by exact reconstruction restores a model-code match for 84.4% of the refuted pairs.

==> figures/orsmt_method_conference_v11.tex <==
\begingroup
\definecolor{figink}{HTML}{17313A}%
\definecolor{figmuted}{HTML}{52656D}%
\definecolor{figteal}{HTML}{146B67}%
\definecolor{figcopper}{HTML}{B55D36}%
\definecolor{figblue}{HTML}{356F8C}%
\definecolor{figrule}{HTML}{A9BCC0}%
\definecolor{figsoft}{HTML}{F5F8F8}%
\definecolor{figtealsoft}{HTML}{EAF5F3}%
\definecolor{figcoppersoft}{HTML}{FFF1EB}%
\begin{tikzpicture}[x=1mm,y=1mm,>=stealth,
  stage/.style={font=\sffamily\bfseries\fontsize{9.4}{10.2}\selectfont,text=figteal,inner sep=0pt},
  stagebadge/.style={circle,fill=figteal,text=white,font=\sffamily\bfseries\fontsize{7.8}{8.2}\selectfont,
    minimum size=4.2mm,inner sep=0pt},
  head/.style={font=\sffamily\bfseries\fontsize{8.8}{9.5}\selectfont,text=figink,inner sep=0pt},
  body/.style={font=\sffamily\fontsize{8.5}{9.2}\selectfont,text=figink,inner sep=0pt},
  note/.style={font=\sffamily\fontsize{7.8}{8.5}\selectfont,text=figmuted,inner sep=0pt},
  math/.style={font=\fontsize{8.5}{9.2}\selectfont,text=figink,inner sep=0pt},
  card/.style={draw=figrule,fill=figsoft,rounded corners=1.2pt,line width=.45pt}]
\path[use as bounding box] (0,0) rectangle (165,78);
\clip (0,0) rectangle (165,78);

% 1. Independent artifacts.
\node[stagebadge] at (2.8,75.5) {1};
\node[anchor=west,stage] at (6.8,75.5) {INDEPENDENT ARTIFACTS};
\foreach \x/\title/\subtitle in {
  1/Task~\(s\)/source statement,
  42/Written math/LLM formulation,
  83/Solver code~\(\widehat P\)/runtime implementation,
  124/Report~\(R\)/returned result}
  {\path[card] (\x,64.0) rectangle (\x+39.5,72.7);
   \node[anchor=west,head] at (\x+9.2,69.8) {\title};
   \node[anchor=west,note] at (\x+9.2,66.2) {\subtitle};}
\node[anchor=south west,inner sep=0pt] at (3.2,65.3)
  {\includegraphics[height=5.3mm]{figures/orsmt_icon_source_v7.pdf}};
\node[anchor=south west,inner sep=0pt] at (44.2,65.3)
  {\includegraphics[height=5.3mm]{figures/orsmt_icon_model_v7.pdf}};
\node[anchor=south west,inner sep=0pt] at (85.2,65.3)
  {\includegraphics[height=5.3mm]{figures/orsmt_icon_code_v7.pdf}};
\node[anchor=south west,inner sep=0pt] at (126.2,65.3)
  {\includegraphics[height=5.3mm]{figures/orsmt_icon_report_v7.pdf}};
\foreach \xa/\xb in {40.7/41.7,81.7/82.7,122.7/123.7}
  \draw[->,figink,line width=.65pt] (\xa,68.4)--(\xb,68.4);

% 2. Common exact representation.
\node[stagebadge] at (2.8,61.0) {2};
\node[anchor=west,stage] at (6.8,61.0) {COMMON EXACT REPRESENTATION};
\node[anchor=east,note] at (164,61.0) {shared decisions, domains, rows and objective};
\path[card,fill=white] (1,49.5) rectangle (164,58.3);
\foreach \x in {41.5,82.5,123.5}
  \draw[figrule,line width=.4pt] (\x,49.5)--(\x,58.3);

\node[anchor=north,math] at (21.2,56.9) {\(C=\mathcal F_{\rm src}(s)\)};
\node[anchor=north,note] at (21.2,52.6) {guarded source contracts};

\node[anchor=north,math] at (62.0,56.9) {\(A\)};
\node[anchor=north,note] at (62.0,52.6) {mathematical model};

\node[anchor=north,math] at (103.0,56.9) {\(B=\mathcal H(\widehat P)\)};
\node[anchor=north,note] at (103.0,52.6) {capture at \texttt{optimize()}};

\node[anchor=north,math] at (143.8,56.9) {\(R=(\hat x,\hat z,{\rm status})\)};
\node[anchor=north,note] at (143.8,52.6) {parse solver output};

% 3. Four exact relations with explicit three-valued outcomes.
\draw[->,figteal,line width=.65pt] (82.5,49.5)--(82.5,46.4);
\node[stagebadge] at (2.8,46.0) {3};
\node[anchor=west,stage] at (6.8,46.0) {SMT CHECKS};
\node[anchor=east,note] at (164,46.0) {typed correspondence \(\pi:X_A\rightharpoonup X_B\)};
\foreach \xa/\xb/\label/\formula in {
  1/40.5/Source/{\(A\models C,\ B\models C\)},
  42/81.5/Region/{\(F_A^X=F_B^X\)},
  83/122.5/Objective/{\(v_A=v_B,\ \succ_A=\succ_B\)},
  124/164/Report/{feasible, correct value, optimal}}
  {\path[card,fill=white] (\xa,33.0) rectangle (\xb,43.2);
   \node[anchor=north west,head,text=figblue] at (\xa+2.0,41.5) {\label};
   \node[anchor=south,math] at ({(\xa+\xb)/2},34.8) {\formula};}

\path[draw=figrule,fill=figsoft,rounded corners=1.2pt,line width=.45pt] (1,27.5) rectangle (164,31.4);
\node[anchor=west,note] at (3,29.45) {\textcolor{figteal}{\(\blacksquare\)}\ \textsc{unsat}: certificate};
\node[anchor=center,note] at (82.5,29.45) {\textcolor{figcopper}{\(\blacktriangle\)}\ \textsc{sat}: witness};
\node[anchor=east,note] at (162,29.45) {\textcolor{figmuted}{\(\blacklozenge\)}\ \textsc{unknown}: undecided};

% 4. Two repair routes share the same re-certification gate.
\draw[->,figteal,line width=.65pt] (82.5,27.5)--(82.5,24.7);
\node[stagebadge] at (2.8,24.2) {4};
\node[anchor=west,stage] at (6.8,24.2) {REPAIR AND RE-CHECK};

\path[draw=figteal,fill=figtealsoft,rounded corners=1.2pt,line width=.55pt]
  (1,13.1) rectangle (122.5,21.5);
\node[anchor=west,head,text=figteal] at (3.0,18.5) {DIRECT};
\node[anchor=west,math] at (24.5,18.4)
  {mathematical model \(A\) \(\longleftrightarrow\) solver code \(\widehat P\)};
\node[anchor=west,note] at (24.5,14.8)
  {reconstruct either artifact from the other, then execute and capture};
\draw[->,figteal,line width=.75pt] (122.5,17.3)--(126,17.3);

\path[draw=figcopper,fill=figcoppersoft,rounded corners=1.2pt,line width=.55pt]
  (1,2.0) rectangle (122.5,10.4);
\node[anchor=west,head,text=figcopper] at (3.0,7.4) {GUIDED};
\node[anchor=west,math] at (24.5,7.3)
  {counterexample \(\longrightarrow\) revised solver code \(\widehat P'_k\)};
\node[anchor=west,note] at (24.5,3.7)
  {revise, recapture and reconstruct both artifacts};
\draw[->,figcopper,line width=.75pt] (122.5,6.2)--(126,6.2);

\path[draw=figteal,fill=white,rounded corners=1.2pt,line width=.7pt]
  (126,2.0) rectangle (164,21.5);
\node[anchor=west,head] at (128.3,18.5) {RE-CHECK};
\node[anchor=west,note] at (128.3,14.2) {Source \(\checkmark\)};
\node[anchor=west,note] at (146.0,14.2) {Region \(\checkmark\)};
\node[anchor=west,note] at (128.3,10.8) {Objective \(\checkmark\)};
\node[anchor=west,note] at (146.0,10.8) {Report \(\checkmark\)};
\draw[figrule,line width=.4pt] (128,8.4)--(162,8.4);
\node[anchor=west,note] at (128.3,6.0) {all required checks pass};
\node[anchor=west,note] at (128.3,3.2) {adopt; else retain prior};

\end{tikzpicture}
\endgroup

